Comparison of Superconducting NISQ Architectures

Advances in quantum hardware have begun the noisy intermediate-scale quantum (NISQ) computing era. A pressing question is: what architectures are best suited to take advantage of this new regime of quantum machines? We study various superconducting architectures including Google's Sycamore, IBM's Heavy-Hex, Rigetti's Aspen, and Ankaa in addition to a proposed architecture we call bus next-nearest neighbor (busNNN). We evaluate these architectures using benchmarks based on the quantum approximate optimization algorithm (QAOA) which can solve certain quadratic unconstrained binary optimization (QUBO) problems. We also study compilation tools that target these architectures, which use either general heuristic or deterministic methods to map circuits onto a target topology defined by an architecture.

==> Benchmarks/flow.tex <==
\begin{tikzpicture}[
  rect/.style={draw, rectangle},
  or/.style={fill=orange!30},
  bl/.style={fill=blue!10!teal!20},
  gr/.style={fill=green!30},
  gy/.style={fill=black!25!white},
  x=1.5cm,
  y=1.5cm,
  scale=0.95
  ]
  
  % Nodes
  \node[rect,gr] (0) at (0,4) {\scriptsize \begin{tabular}{c}
                                Generate \\
                                $p=1$ \\
                                Circuit \\
                                \end{tabular}};
  \node[rect,bl] (1) at (2,4) {\scriptsize \begin{tabular}{c}
                                Convert \\
                                Adjacency \\
                                Matrix Into \\
                                Circuit \\
                                \end{tabular}};
  \node[rect,gy] (2) at (4,4) {\scriptsize \begin{tabular}{c}
                                Solve \\
                                Connectivity \\
                                Constraint \\
                                \end{tabular}};
  \node[rect,gy] (3) at (4,2) {\scriptsize \begin{tabular}{c}
                                Convert to \\
                                Target \\
                                Gateset \\
                                \end{tabular}};
  
  \node[rect,gy] (4) at (2,2) {\scriptsize \begin{tabular}{c}
                                Custom  \\
                                Optimization \\
                                Pass  \\
                                \end{tabular}};
  \node[rect,bl] (5) at (0,2) {\scriptsize \begin{tabular}{c}
                                Run \\
                                Circuit \\
                                Scheduler \\
                                \end{tabular}};
  
  % Arrows
  \draw[->, thick] (0) -- (1);
  \draw[->, thick] (1) -- (2);
  \draw[->, thick] (2) -- (3);
  \draw[->, thick] (3) -- (4);
  \draw[->, thick] (4) -- (5);
  
  % Labels
  \node[anchor=north] at (0.95,4.05) {\scriptsize \begin{tabular}{c}
                                networkx \\ 
                                adjacency \\
                                matrix \cite{networkx} \\
                                \end{tabular}};
                                
  \node[anchor=north] at (2.95,4.03) {\scriptsize QASM};
                                
  \node[anchor=north] at (3.7,3.2) {\scriptsize QASM};
                                
  \node[anchor=north] at (3.05,2.3) {\scriptsize QASM};
                                
  \node[anchor=north] at (0.95,2.3) {\scriptsize QASM};
  
\end{tikzpicture}

==> Graphs/Aspen.tex <==
\begin{tikzpicture}[auto, node distance = 2cm, main node/.style={circle, draw, scale = 0.4pt}]
	\node[main node] (0) {};
	\node[main node] (1) [right of=0] {};
	\node[main node] (2) [below left of=0] {};
	\node[main node] (3) [below right of=1] {};
	\node[main node] (4) [below of=2] {};
	\node[main node] (5) [below of=3] {};
	\node[main node] (6) [below right of=4] {};
	\node[main node] (7) [below left of=5] {};
	\node[main node] (8) [right of=3] {};
	\node[main node] (9) [right of=5] {};
	\node[main node] (10) [above right of=8] {};
	\node[main node] (11) [below right of=9] {};
	\node[main node] (12) [right of=10] {};
	\node[main node] (13) [right of=11] {};
	\node[main node] (14) [below right of=12] {};
	\node[main node] (15) [above right of=13] {};
	
	\path[every node/.style={font=\sffamily\small}]
	(0) edge node [right] {} (1)
	(1) edge node [left] {} (0)
	(0) edge node [right] {} (2)
	(2) edge node [left] {} (0)
	(2) edge node [right] {} (4)
	(4) edge node [left] {} (2)
	(4) edge node [right] {} (6)
	(6) edge node [left] {} (4)
	(1) edge node [right] {} (3)
	(3) edge node [left] {} (1)
	(3) edge node [right] {} (5)
	(5) edge node [left] {} (3)
	(5) edge node [right] {} (7)
	(7) edge node [left] {} (5)
	(6) edge node [right] {} (7)
	(7) edge node [left] {} (6)
	(8) edge node [right] {} (10)
	(10) edge node [left] {} (8)
	(8) edge node [right] {} (9)
	(9) edge node [left] {} (8)
	(9) edge node [right] {} (11)
	(11) edge node [left] {} (9)
	(11) edge node [right] {} (13)
	(13) edge node [left] {} (11)
	(13) edge node [right] {} (15)
	(15) edge node [left] {} (13)
	(14) edge node [right] {} (15)
	(15) edge node [left] {} (14)
	(12) edge node [right] {} (14)
	(14) edge node [left] {} (12)
	(10) edge node [right] {} (12)
	(12) edge node [left] {} (10)
	(3) edge node [right] {} (8)
	(8) edge node [left] {} (3)
	(5) edge node [right] {} (9)
	(9) edge node [left] {} (5); 
\end{tikzpicture}   

==> Graphs/HeavyHex.tex <==
\begin{tikzpicture}
  	\begin{scope}[every node/.style={anchor=west, regular polygon, regular polygon sides=6, draw, minimum width=2cm, outer sep=0}, transform shape]
    	\node (A) {};
    	\node (B) at (A.corner 1) {};
		\node (C) at (B.corner 5) {};
    	\node (D) at (A.corner 5) {};
   		\foreach \hex in {A,...,D}
    		{
      			\foreach \corn in {1,...,6}
			{
       			\draw[fill=white] (\hex.corner \corn) circle (2pt); 
			}
			\foreach \side in {1,...,6}
			{
				\draw[fill=white] (\hex.side \side) circle (2pt);
			}
    		}
	\end{scope}
\end{tikzpicture}


==> Graphs/Layered.tex <==
\begin{tikzpicture}[auto, node distance = 2.5cm, main node/.style = {circle, draw, scale = 0.4pt}]
	\node[main node] (0) {};
	\node[main node] (1) [below right of=0] {};
	\node[main node] (2) [below left of=1] {};
	\node[main node] (3) [below right of=2] {};
	\node[main node] (4) [below left of=3] {};
	\node[main node] (5) [above right of=1] {};
	\node[main node] (6) [below right of=1] {};
	\node[main node] (7) [below right of=3] {};
	\node[main node] (8) [below right of=5] {};
	\node[main node] (9) [below right of=6] {};
	\node[main node] (10) [above right of=8] {};
	\node[main node] (11) [below right of=8] {};
	\node[main node] (12) [below right of=9] {};
	\node[main node] (13) [below right of=10] {};
	\node[main node] (14) [below right of=11] {};
	\node[main node] (15) [above right of=13] {};
	\node[main node] (16) [below right of=13] {};
	\node[main node] (17) [below right of=14] {};
	\node[main node] (18) [below right of=15] {};
	\node[main node] (19) [below right of=16] {};
	\node[main node] (20) [above right of=18] {};
	\node[main node] (21) [below right of=18] {};
	\node[main node] (22) [below right of=19] {};
	\node[main node, draw=none] (46) [above right of=0] {};
	\node[main node, draw=none] (47) [above left of=46] {};
	\node[main node, fill=black!25!white] (23) [below of=47] {};
	\node[main node, fill=black!25!white] (24) [below right of=23] {};
	\node[main node, fill=black!25!white] (25) [below left of=24] {};
	\node[main node, fill=black!25!white] (26) [below right of=25] {};
	\node[main node, fill=black!25!white] (27) [below left of=26] {};
	\node[main node, fill=black!25!white] (28) [above right of=24] {};
	\node[main node, fill=black!25!white] (29) [below right of=24] {};
	\node[main node, fill=black!25!white] (30) [below right of=26] {};
	\node[main node, fill=black!25!white] (31) [below right of=28] {};
	\node[main node, fill=black!25!white] (32) [below right of=29] {};
	\node[main node, fill=black!25!white] (33) [above right of=31] {};
	\node[main node, fill=black!25!white] (34) [below right of=31] {};
	\node[main node, fill=black!25!white] (35) [below right of=32] {};
	\node[main node, fill=black!25!white] (36) [below right of=33] {};
	\node[main node, fill=black!25!white] (37) [below right of=34] {};
	\node[main node, fill=black!25!white] (38) [above right of=36] {};
	\node[main node, fill=black!25!white] (39) [below right of=36] {};
	\node[main node, fill=black!25!white] (40) [below right of=37] {};
	\node[main node, fill=black!25!white] (41) [below right of=38] {};
	\node[main node, fill=black!25!white] (42) [below right of=39] {};
	\node[main node, fill=black!25!white] (43) [above right of=41] {};
	\node[main node, fill=black!25!white] (44) [below right of=41] {};
	\node[main node, fill=black!25!white] (45) [below right of=42] {};
	\node[main node, draw=none] (48) [below of=27] {};
	\begin{scope}[-]
        \path[every node/.style={font=\sffamily\small}, white]
            (0) edge (1)
            (1) edge (5)
            (1) edge (2)
            (7) edge (3)
            (3) edge (2)
            (6) edge (3)
            (4) edge (3)
   		    (1) edge (6)
            (8) edge (6)
            (5) edge (8)
            (7) edge (9)
            (8) edge (10)
            (6) edge (9)
            (11) edge (8)
            (11) edge (9)
            (9) edge (12)
            (11) edge (13)
            (10) edge (13)
            (13) edge (15)
            (12) edge (14)
            (13) edge (16)
            (11) edge (14)
            (16) edge (14)
            (14) edge (17)
            (16) edge (18)
            (15) edge  (18)
            (18) edge (20) 
            (17) edge (19)
            (16) edge (19)
            (18) edge (21)
            (21) edge (19)
            (19) edge (22);
        \path[every node/.style={font=\sffamily\small}]
    	    (0) edge (1)
    	    (1) edge (5)
    	    (1) edge (2)
    	    (7) edge (3)
    	    (3) edge (2)
    	    (6) edge (3)
    	    (4) edge (3)
   		    (1) edge (6)
    	    (8) edge (6)
    	    (5) edge (8)
    	    (7) edge (9)
    	    (8) edge (10)
    	    (6) edge (9)
    	    (11) edge (8)
    	    (11) edge (9)
    	    (9) edge (12)
   	        (11) edge (13)
    	    (10) edge (13)
    	    (13) edge (15)
    	    (12) edge (14)
    	    (13) edge (16)
    	    (11) edge (14)
    	    (16) edge (14)
    	    (14) edge (17)
    	    (16) edge (18)
    	    (15) edge  (18)
    	    (18) edge (20) 
    	    (17) edge (19)
    	    (16) edge (19)
    	    (18) edge (21)
    	    (21) edge (19)
    	    (19) edge (22);
        \path[every node/.style={font=\sffamily\small}, white]
		    (23) edge (24)
    	    (24) edge (28)
    	    (24) edge (25)
    	    (30) edge (26)
    	    (26) edge (25)
    	    (29) edge (26)
    	    (27) edge (26)
    	    (24) edge (29)
    	    (31) edge (29)
    	    (28) edge (31)
    	    (30) edge (32)
   	        (31) edge (33)
    	    (29) edge (32)
    	    (34) edge (31)
    	    (34) edge (32)
    	    (32) edge (35)
    	    (34) edge (36)
    	    (33) edge (36)
    	    (36) edge (38)
    	    (35) edge (37)
            (36) edge (39)
    	    (34) edge (37)
    	    (39) edge (37)
    	    (37) edge (40)
    	    (39) edge (41)
    	    (38) edge (41)
    	    (41) edge (43) 
    	    (40) edge (42)
    	    (39) edge (42)
    	    (41) edge (44)
    	    (44) edge (42)
    	    (42) edge (45);
        \path[every node/.style={font=\sffamily\small}, black]
		    (23) edge (24)
    	    (24) edge (28)
    	    (24) edge (25)
    	    (30) edge (26)
    	    (26) edge (25)
    	    (29) edge (26)
    	    (27) edge (26)
    	    (24) edge (29)
    	    (31) edge (29)
    	    (28) edge (31)
    	    (30) edge (32)
   		    (31) edge (33)
    	    (29) edge (32)
    	    (34) edge (31)
    	    (34) edge (32)
    	    (32) edge (35)
    	    (34) edge (36)
    	    (33) edge (36)
    	    (36) edge (38)
    	    (35) edge (37)
   		    (36) edge (39)
    	    (34) edge (37)
    	    (39) edge (37)
    	    (37) edge (40)
    	    (39) edge (41)
    	    (38) edge  (41)
    	    (41) edge (43) 
    	    (40) edge (42)
    	    (39) edge (42)
    	    (41) edge (44)
    	    (44) edge (42)
    	    (42) edge (45);
        \path[every node/.style={font=\sffamily\small}, black!65!white]
		    (0) edge (23)
    	    (4) edge (27)
    	    (20) edge (43)
    	    (22) edge (45)
    	    (2) edge (25)
    	    (21) edge (44)
    	    (10) edge (33)
    	    (11) edge (34)
    	    (12) edge (35)
    	    (5) edge (28)
    	    (6) edge (29)
    	    (7) edge (30)
   	        (15) edge (38)
    	    (16) edge (39)
    	    (17) edge (40)
    	    (1) edge (24)
    	    (3) edge (26)
    	    (18) edge (41)
    	    (19) edge (42)
    	    (8) edge (31)
    	    (9) edge (32)
    	    (13) edge (36)
    	    (14) edge (37);
    \end{scope}
\end{tikzpicture}


==> Graphs/Swap.tex <==
\begin{tikzpicture}[auto,node distance=2cm,main node/.style={circle,draw,scale=0.8pt}]
			\node[main node] (0) {0};
			\node[main node] (1) [right of=0] {1};
			\node[main node] (2) [right of=1] {2};
			\node[main node] (3) [right of=2] {3};
			\node[main node] (4) [right of=3] {4};
			\node[main node] (5) [right of=4] {5};
			\begin{scope}[-]
				\path
    				(0) edge (1)
    				(1) edge (2)
				(2) edge (3)
    				(3) edge (4)
				(4) edge (5);
			\end{scope}
		\end{tikzpicture}\\
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, main node/.style={circle,draw,scale=0.8pt}]
			\node[main node, color=white] (0) {};
			\node[main node, color=white] (1) [right of=0] {};
			\node[main node, color=white] (2) [right of=1] {};
			\node[main node, color=white] (3) [right of=2] {};
			\node[main node, color=white] (4) [right of=3] {};
			\node[main node, color=white] (5) [right of=4] {};
			\path[every node/.style={font=\sffamily\small}]
			(0) edge node [right] {} (1)
			(1) edge node [right] {} (0)
			(2) edge node [right] {} (3)
			(3) edge node [right] {} (2)
			(4) edge node [right] {} (5)
			(5) edge node [right] {} (4);  
		\end{tikzpicture}\\
		\begin{tikzpicture}[auto,node distance=2cm,main node/.style={circle,draw,scale=0.8pt}]
			\node[main node] (0) {1};
			\node[main node] (1) [right of=0] {0};
			\node[main node] (2) [right of=1] {3};
			\node[main node] (3) [right of=2] {2};
			\node[main node] (4) [right of=3] {5};
			\node[main node] (5) [right of=4] {4};
			\begin{scope}[-]
				\path
    				(0) edge (1)
    				(1) edge (2)
				(2) edge (3)
    				(3) edge (4)
				(4) edge (5);
			\end{scope}
		\end{tikzpicture}\\
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, main node/.style={circle,draw,scale=0.8pt}]
			\node[main node, color=white] (0) {};
			\node[main node, color=white] (1) [right of=0] {};
			\node[main node, color=white] (2) [right of=1] {};
			\node[main node, color=white] (3) [right of=2] {};
			\node[main node, color=white] (4) [right of=3] {};
			\node[main node, color=white] (5) [right of=4] {};
			\path[every node/.style={font=\sffamily\small}]
			(1) edge node [right] {} (2)
			(2) edge node [right] {} (1)
			(3) edge node [right] {} (4)
			(4) edge node [right] {} (3);
		\end{tikzpicture}\\
		\begin{tikzpicture}[auto,node distance=2cm,main node/.style={circle,draw,scale=0.8pt}]
			\node[main node] (0) {1};
			\node[main node] (1) [right of=0] {3};
			\node[main node] (2) [right of=1] {0};
			\node[main node] (3) [right of=2] {5};
			\node[main node] (4) [right of=3] {2};
			\node[main node] (5) [right of=4] {4};
			\begin{scope}[-]
				\path
    				(0) edge (1)
    				(1) edge (2)
				(2) edge (3)
    				(3) edge (4)
				(4) edge (5);
			\end{scope}
		\end{tikzpicture}\\
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, main node/.style={circle,draw,scale=0.8pt}]
			\node[main node, color=white] (0) {};
			\node[main node, color=white] (1) [right of=0] {};
			\node[main node, color=white] (2) [right of=1] {};
			\node[main node, color=white] (3) [right of=2] {};
			\node[main node, color=white] (4) [right of=3] {};
			\node[main node, color=white] (5) [right of=4] {};
			\path[every node/.style={font=\sffamily\small}]
			(0) edge node [right] {} (1)
			(1) edge node [right] {} (0)
			(2) edge node [right] {} (3)
			(3) edge node [right] {} (2)
			(4) edge node [right] {} (5)
			(5) edge node [right] {} (4);
		\end{tikzpicture}\\
		\begin{tikzpicture}[auto,node distance=2cm,main node/.style={circle,draw,scale=0.8pt}]
			\node[main node] (0) {3};
			\node[main node] (1) [right of=0] {1};
			\node[main node] (2) [right of=1] {5};
			\node[main node] (3) [right of=2] {0};
			\node[main node] (4) [right of=3] {4};
			\node[main node] (5) [right of=4] {2};
			\begin{scope}[-]
				\path
    				(0) edge (1)
    				(1) edge (2)
				(2) edge (3)
    				(3) edge (4)
				(4) edge (5);
			\end{scope}
		\end{tikzpicture}\\
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, main node/.style={circle,draw,scale=0.8pt}]
			\node[main node, color=white] (0) {};
			\node[main node, color=white] (1) [right of=0] {};
			\node[main node, color=white] (2) [right of=1] {};
			\node[main node, color=white] (3) [right of=2] {};
			\node[main node, color=white] (4) [right of=3] {};
			\node[main node, color=white] (5) [right of=4] {};
			\path[every node/.style={font=\sffamily\small}]
			(1) edge node [right] {} (2)
			(2) edge node [right] {} (1)
			(3) edge node [right] {} (4)
			(4) edge node [right] {} (3);
		\end{tikzpicture}\\
		\begin{tikzpicture}[auto,node distance=2cm,main node/.style={circle,draw,scale=0.8pt}]
			\node[main node] (0) {3};
			\node[main node] (1) [right of=0] {5};
			\node[main node] (2) [right of=1] {1};
			\node[main node] (3) [right of=2] {4};
			\node[main node] (4) [right of=3] {0};
			\node[main node] (5) [right of=4] {2};
			\begin{scope}[-]
				\path
    				(0) edge (1)
    				(1) edge (2)
				(2) edge (3)
    				(3) edge (4)
				(4) edge (5);
			\end{scope}
		\end{tikzpicture}\\

==> Graphs/Sycamore.tex <==
\begin{tikzpicture}[auto, node distance = 2cm, main node/.style = {circle, draw, scale = 0.4pt}]
	\node[main node] (0) {};
	\node[main node] (1) [below right of=0] {};
	\node[main node] (2) [below left of=1] {};
	\node[main node] (3) [below right of=2] {};
	\node[main node] (4) [below left of=3] {};
	\node[main node] (5) [above right of=1] {};
	\node[main node] (6) [below right of=1] {};
	\node[main node] (7) [below right of=3] {};
	\node[main node] (8) [below right of=5] {};
	\node[main node] (9) [below right of=6] {};
	\node[main node] (10) [above right of=8] {};
	\node[main node] (11) [below right of=8] {};
	\node[main node] (12) [below right of=9] {};
	\node[main node] (13) [below right of=10] {};
	\node[main node] (14) [below right of=11] {};
	\node[main node] (15) [above right of=13] {};
	\node[main node] (16) [below right of=13] {};
	\node[main node] (17) [below right of=14] {};
	\node[main node] (18) [below right of=15] {};
	\node[main node] (19) [below right of=16] {};
	\node[main node] (20) [above right of=18] {};
	\node[main node] (21) [below right of=18] {};
	\node[main node] (22) [below right of=19] {};
	
	\begin{scope}[-]
		\path
		   	(0) edge (1)
	    	(1) edge (5)
	    	(1) edge (2)
	    	(7) edge (3)
	    	(3) edge (2)
	   	    (6) edge (3)
	    	(4) edge (3)
	    	(1) edge (6)
	    	(8) edge (6)
	    	(5) edge (8)
    		(7) edge (9)
    		(8) edge (10)
    		(6) edge (9)
    		(11) edge (8)
    		(11) edge (9)
    		(9) edge (12)
    		(11) edge (13)
    		(10) edge (13)
    		(13) edge (15)
    		(12) edge (14)
    		(13) edge (16)
    		(11) edge (14)
    		(16) edge (14)
    		(14) edge (17)
    		(16) edge (18)
    		(15) edge  (18)
    		(18) edge (20) 
    		(17) edge (19)
    		(16) edge (19)
    		(18) edge (21)
    		(21) edge (19)
    		(19) edge (22);
    \end{scope}
\end{tikzpicture}


==> Graphs/busNNN1.tex <==
\begin{tikzpicture}[auto, node distance = 1.75cm, main node/.style = {circle, draw, scale = 0.4pt}, box/.style = {rectangle, draw, fill=black!15!white, minimum width=0.4pt, minimum height=24mm}]

	\node[main node, fill=black!30!white] (0) {};
	\node[main node, fill=black!30!white] (1) [below of=0] {};
	\node[main node, fill=black!30!white] (2) [below of=1] {};
	\node[main node, fill=black!30!white] (3) [below of=2] {};
	
	\node[main node, draw=none] (4) [above right of=0] {};
	
	\node[main node, draw=none] (5) [below right of=4] {};
	\node[main node, draw=none] (6) [above of=5] {};
	\node[main node, draw=none] (7) [below of=5] {};
	\node[main node, draw=none] (8) [below of=6] {};
	\node[main node, draw=none] (9) [below of=7] {};
	
	
	\node[box] (10) [below of=6] {};
	
	\node[main node, draw=none] (11) [above right of=5] {};
	
	\node[main node, fill=black!30!white] (22) [below right of=11] {};
	\node[main node, fill=black!30!white] (23) [below of=22] {};
	\node[main node, fill=black!30!white] (24) [below of=23] {};
	\node[main node, fill=black!30!white] (25) [below of=24] {};
	
    \node[main node, draw=none] (26) [above right of=22] {};	
	
	\node[main node, fill=black!30!white] (12) [below right of=26] {};
	\node[main node, fill=black!30!white] (13) [below of=12] {};
	\node[main node, fill=black!30!white] (14) [below of=13] {};
	\node[main node, fill=black!30!white] (15) [below of=14] {};
	
	\node[main node, draw=none] (16) [above right of=12] {};
	
	\node[main node, draw=none] (17) [below right of=16] {};
	\node[main node, draw=none] (18) [above of=17] {};
	\node[main node, draw=none] (19) [below of=17] {};
	\node[main node, draw=none] (20) [below of=19] {};
	\node[main node, draw=none] (21) [below of=20] {};
	
	
	\node[box] (27) [below of=18] {};
	
	\node[main node, draw=none] (28) [above right of=17] {};
	
	\node[main node, fill=black!30!white] (29) [below right of=28] {};
	\node[main node, fill=black!30!white] (30) [below of=29] {};
	\node[main node, fill=black!30!white] (31) [below of=30] {};
	\node[main node, fill=black!30!white] (32) [below of=31] {};
	
    \node[main node, draw=none] (33) [above right of=29] {};	
	
	\node[main node, fill=black!30!white] (34) [below right of=33] {};
	\node[main node, fill=black!30!white] (35) [below of=34] {};
	\node[main node, fill=black!30!white] (36) [below of=35] {};
	\node[main node, fill=black!30!white] (37) [below of=36] {};
	
	\node[main node, draw=none] (38) [above right of=34] {};
	
	\node[main node, draw=none] (39) [below right of=38] {};
	\node[main node, draw=none] (40) [above of=39] {};
	\node[main node, draw=none] (41) [below of=39] {};
	\node[main node, draw=none] (42) [below of=41] {};
	\node[main node, draw=none] (43) [below of=42] {};
	
	
	\node[box] (44) [below of=40] {};
	
	\node[main node, draw=none] (45) [above right of=39] {};
	\node[main node, fill=black!30!white] (46) [below right of=45] {};
	\node[main node, fill=black!30!white] (47) [below of=46] {};
	\node[main node, fill=black!30!white] (48) [below of=47] {};
	\node[main node, fill=black!30!white] (49) [below of=48] {};
	
	
	\begin{scope}[-]
		\path
	 	   	(22) edge (12)
	     	(23) edge (13)
	     	(24) edge (14)
	     	(25) edge (15)
	 	   	(12) edge (22)
	     	(13) edge (23)
	     	(14) edge (24)
	     	(15) edge (25)
	 	   	(29) edge (34)
	     	(30) edge (35)
	     	(31) edge (36)
	     	(32) edge (37)
	 	   	(34) edge (29)
	     	(35) edge (30)
	     	(36) edge (31)
	     	(37) edge (32)
	     	(0) edge (10)
	     	(1) edge (10)
	     	(2) edge (10)
	     	(3) edge (10)
	     	(10) edge (0)
	     	(10) edge (1)
	     	(10) edge (2)
	     	(10) edge (3)
	        (22) edge (10)
	        (23) edge (10)
	        (24) edge (10)
	        (25) edge (10)
	        (10) edge (22)
	        (10) edge (23)
	        (10) edge (24)
	        (10) edge (25)
	        (12) edge (27)
	        (13) edge (27)
	        (14) edge (27)
	        (15) edge (27)
	        (27) edge (12)
	        (27) edge (13)
	        (27) edge (14)
	        (27) edge (15)
	        (29) edge (27)
	        (30) edge (27)
	        (31) edge (27)
	        (32) edge (27)
	        (27) edge (29)
	        (27) edge (30)
	        (27) edge (31)
	        (27) edge (32)
	        (34) edge (44)
	        (35) edge (44)
	        (36) edge (44)
	        (37) edge (44)
	        (44) edge (34)
	        (44) edge (35)
	        (44) edge (36)
	        (44) edge (37)
	        (34) edge (44)
	        (35) edge (44)
	        (36) edge (44)
	        (37) edge (44)
	        (46) edge (44)
	        (47) edge (44)
	        (48) edge (44)
	        (49) edge (44)
	        (44) edge (46)
	        (44) edge (47)
	        (44) edge (48)
	        (44) edge (49);
    \end{scope}
\end{tikzpicture}

==> Problems/BA.tex <==
\begin{tikzpicture}[lineDecorate/.style = {-}, nodeDecorate/.style = {shape = circle, inner sep = 1pt, draw}, scale = 1]
\foreach \nodename/\x/\y in {
  20/0/0,
  1/0.13/0,
  2/0.217/0.283,
  3/-0.17/0.283,
  4/-0.2/-0.27,
  5/0.27/-0.23,
  6/.5/-.5,
  7/0.63/-0.4,
  8/0.7/0.4,
  9/0.93/0.53,
  10/0.87/0.3,
  11/0.7/0.67,
  12/-0.37/-0.47,
  13/-0.3/-0.63,
  14/-0.6/-0.67,
  15/-0.53/0.23,
  16/-0.8/0.47,
  17/-0.6/0.4,
  18/-0.83/0.83,
  19/-0.67/0.97
  }
{
  \node (\nodename) at (\x,\y) [nodeDecorate] {};
}
\path
\foreach \startnode/\endnode in {
  20/1, 20/2, 20/3, 20/4, 20/5, 5/6, 5/7, 2/8, 8/9, 8/10, 8/11, 4/12, 12/13, 12/14, 3/15, 15/16, 15/17, 17/18, 17/19}
{
  (\startnode) edge[lineDecorate] node {} (\endnode)
};
\end{tikzpicture}

% TODO LATEXify

==> Problems/ER.tex <==
\begin{tikzpicture}[lineDecorate/.style = {-}, nodeDecorate/.style = {shape = circle, inner sep = 1pt, draw}, scale = 1]
\foreach \nodename/\x/\y in {
  20/1.00000000000000/0.000000000000000,
  1/0.951056516295154/0.309016994374947,
  2/0.809016994374947/0.587785252292473,
  3/0.587785252292473/0.809016994374947,
  4/0.309016994374947/0.951056516295154,
  5/0.000000000000000/1.00000000000000,
  6/-0.309016994374947/0.951056516295154,
  7/-0.587785252292473/0.809016994374947,
  8/-0.809016994374947/0.587785252292473,
  9/-0.951056516295154/0.309016994374947,
  10/-1.00000000000000/0.000000000000000,
  11/-0.951056516295154/-0.309016994374947,
  12/-0.809016994374947/-0.587785252292473,
  13/-0.587785252292473/-0.809016994374947,
  14/-0.309016994374947/-0.951056516295154,
  15/0.000000000000000/-1.00000000000000,
  16/0.309016994374947/-0.951056516295154,
  17/0.587785252292473/-0.809016994374947,
  18/0.809016994374947/-0.587785252292473,
  19/0.951056516295154/-0.309016994374947}
{
  \node (\nodename) at (\x,\y) [nodeDecorate] {};
}
\path
\foreach \startnode/\endnode in {
  1/2, 1/4, 1/5, 1/7, 1/11, 1/19, 1/20, 2/9, 2/18, 3/6, 3/8, 3/17, 4/8, 4/9, 4/14, 4/17,
  4/19, 4/20, 5/7, 5/9, 5/12, 5/14, 5/17, 5/18, 5/19, 6/7, 6/10, 6/14, 6/17, 7/12, 7/14,
  8/20, 9/11, 9/16, 10/13, 10/19, 11/14, 11/16, 11/17, 11/18, 11/19, 11/20, 12/13, 13/14,
  13/16, 13/17, 13/18, 13/20, 14/15, 16/18, 16/20, 18/19, 18/20}
{
  (\startnode) edge[lineDecorate] node {} (\endnode)
};
\end{tikzpicture}

==> Problems/WS.tex <==
\begin{tikzpicture}[lineDecorate/.style = {-}, nodeDecorate/.style = {shape = circle, inner sep = 1pt, draw}, scale = 1, noNode/.style = {shape = circle, inner sep = 1pt, draw = none}]
\foreach \nodename/\x/\y in {
  20/1.00000000000000/0.000000000000000,
  1/0.951056516295154/0.309016994374947,
  2/0.809016994374947/0.587785252292473,
  3/0.587785252292473/0.809016994374947,
  4/0.309016994374947/0.951056516295154,
  5/0.000000000000000/1.00000000000000,
  6/-0.309016994374947/0.951056516295154,
  7/-0.587785252292473/0.809016994374947,
  8/-0.809016994374947/0.587785252292473,
  9/-0.951056516295154/0.309016994374947,
  10/-1.00000000000000/0.000000000000000,
  11/-0.951056516295154/-0.309016994374947,
  12/-0.809016994374947/-0.587785252292473,
  13/-0.587785252292473/-0.809016994374947,
  14/-0.309016994374947/-0.951056516295154,
  15/0.000000000000000/-1.00000000000000,
  16/0.309016994374947/-0.951056516295154,
  17/0.587785252292473/-0.809016994374947,
  18/0.809016994374947/-0.587785252292473,
  19/0.951056516295154/-0.309016994374947}
{
\node (\nodename) at (\x,\y) [nodeDecorate] {};
}

\foreach \nodename/\x/\y in {
  40/0.5/0,
  21/0.47552825814758/0.15450849718747,
  22/0.404/0.29,
  23/0.29/0.404,
  24/0.15/0.48,
  25/0/0.5,
  26/-0.15/0.48,
  27/-0.29/0.404,
  28/-0.404/0.29,
  29/-0.48/0.15,
  30/-1/0,
  31/-0.48/-0.15,
  32/-0.404/-0.29,
  33/-0.29/-0.404,
  34/-0.15/-0.48,
  35/0/-1,
  36/0.15/-0.48,
  37/0.29/-0.404,
  38/0.404/-0.29,
  39/0.48/-0.15}
{
  \node (\nodename) at (\x, \y) [noNode] {};
}

\path

\foreach \startnode/\endnode in {
    20/2, 1/3, 2/4, 3/5, 4/6, 5/7, 6/8, 7/9, 8/10, 9/11, 10/12, 11/13, 12/14, 13/15, 14/16, 15/17, 16/18, 17/19, 18/20, 19/1, 20/6, 4/10, 12/19, 12/16}
    {
    (\startnode) edge[out=90,in=90,relative] node {} (\endnode)
    }
    


\foreach \startnode/\endnode in {
    20/1, 1/2, 3/4, 4/5, 5/6, 6/7, 7/8, 8/9, 9/10, 10/11, 12/13, 13/14, 15/16, 16/17, 17/18, 19/20}
    {
    (\startnode) edge node {} (\endnode)
    };

\end{tikzpicture}
